Stochastic Estimation of Transduced Language Models

Transduced language models (TLMs) compose a pretrained \emph{source} language model with a functional finite-state transducer to induce a language model over \emph{target} strings. Computing the probability of a target prefix under a TLM amounts to summing the source-model probabilities of all source strings that the transducer maps to target strings beginning with that prefix. This set can be exponentially large or infinite. Prior work uses a computational shortcut based on source prefix probabilities, then approximates the resulting sum with threshold-pruned beam summing. This produces a lower bound with unknown error. Instead, we resample source prefixes without replacement and reweight each selected prefix by the inverse of its inclusion probability. We show that applying this correction recursively gives an unbiased estimator of the target prefix probability and lets us estimate the mass lost by threshold pruning. Our beam-summing algorithm extends the retained source prefixes and samples which prefixes to keep, reducing their number as more probability mass is added to the running estimate. This can save computation and guarantees that the run halts with probability one. We evaluate the method on encyclopedic text and DNA against sequential Monte Carlo baselines that resample with replacement. It achieves a better compute--variance tradeoff on text and lower error at the same maximum number of particles on DNA. On a DNA-to-amino-acid transduction, it reduces runtime by several orders of magnitude relative to threshold-pruned beam summing and makes estimating prefix probabilities for long target strings feasible. Replacing threshold pruning with unbiased sampling in a published reading-time analysis substantially lowers the estimated corpus surprisal but leaves the published conclusions unchanged.

==> fig_sworb_prune.tex <==
% Adaptive-budget SWOR draw diagram, included from main.tex.
  \definecolor{accumgray}{RGB}{120,120,120}%
  \definecolor{pinteal}{RGB}{0,126,122}%
  \definecolor{dustorange}{RGB}{226,139,42}%
  \resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\normalsize,
  bar/.style={draw=black!65, line width=0.4pt},
  pinned/.style={bar, fill=pinteal!60},
  dust/.style={bar, fill=dustorange!55},
  topup/.style={bar, fill=dustorange!20},
  accum/.style={bar, fill=accumgray!45},
  gone/.style={draw=black!40, dashed, line width=0.5pt},
  price/.style={black!75, dashed, line width=0.9pt},
  lbl/.style={font=\large}, leglbl/.style={font=\normalsize},
  tiny/.style={font=\normalsize, text=black!70}]

\def\bw{0.45}   % bar width
\def\gap{0.16}  % gap between bars
\def\c{1.2}     % per-particle threshold

% ================= BEFORE =================
% M=9 (budget = pool size), accumulated mass 0.7: 1/c=(0.7+10.1)/9=1.2; dust sum 4.1 -> mu = 3 + 4.1/1.2 = 6.42
\begin{scope}[shift={(0,0)}]
  \node[lbl, anchor=base] at (3.4, 3.35) {(a) Before the draw};
  \fill[accum] (0,0) rectangle (\bw,0.7);
  \node[tiny, anchor=south] at (0.5*\bw, 0.74) {$\accum$};
  \foreach [count=\i] \h in {2.6,1.9,1.5} {
    \fill[pinned] ({0.45+\i*(\bw+\gap)},0) rectangle ({0.45+\i*(\bw+\gap)+\bw},\h); }
  \foreach [count=\i] \h in {1.0,0.9,0.8,0.6,0.5,0.3} {
    \fill[dust] ({0.45+(\i+3)*(\bw+\gap)},0) rectangle ({0.45+(\i+3)*(\bw+\gap)+\bw},\h); }
  \draw[-{Stealth[length=2mm]}, black!60, line width=0.6pt] (0.82,0) -- (0.82,2.95) node[anchor=south, font=\normalsize, text=black!70] {$\mathcal{W}^{(i)}$};
  \draw[price] (0.95,\c) -- (6.55,\c) node[anchor=south east, font=\large, text=black!75, xshift=-2mm] {$1/c = \tfrac{\accum+W}{M}$};
\end{scope}

% ================= arrow in =================
\draw[-{Stealth[length=2.5mm]}, black!70, line width=0.9pt] (6.85,0.9) -- (7.55,0.9);

% ================= COUNT + ROUND (the particle-count meter) =================
\def\mx{7.95}   % meter x origin
\def\mb{0.42}   % slot box width
\def\my{0.55}   % meter y
\node[lbl, anchor=base] at ({\mx+5*\mb}, 3.35) {(b) Count filled particles};
% pinned entries fill one box each; ghost caps = clipped excess (v-c)/c
\fill[pinned] (\mx, \my) rectangle ({\mx+1*\mb}, \my+0.7);
\fill[pinned] ({\mx+1*\mb}, \my) rectangle ({\mx+2*\mb}, \my+0.7);
\fill[pinned] ({\mx+2*\mb}, \my) rectangle ({\mx+3*\mb}, \my+0.7);
\draw[gone, fill=pinteal!15] ({\mx+0*\mb}, \my+0.7) rectangle ({\mx+1*\mb}, \my+0.7+0.82);
\draw[gone, fill=pinteal!15] ({\mx+1*\mb}, \my+0.7) rectangle ({\mx+2*\mb}, \my+0.7+0.41);
\draw[gone, fill=pinteal!15] ({\mx+2*\mb}, \my+0.7) rectangle ({\mx+3*\mb}, \my+0.7+0.18);
% dust segments end to end; widths (boxes): .83 .75 .67 .50 .42 .25 -> cumulative 3.42
\fill[dust] ({\mx+3*\mb}, \my) rectangle ({\mx+6.42*\mb}, \my+0.7);
\foreach \xseg in {3.83, 4.58, 5.25, 5.75, 6.17} {
  \draw[black!75, line width=0.5pt] ({\mx+\xseg*\mb}, \my) -- ({\mx+\xseg*\mb}, \my+0.7); }
\fill[bar, fill=dustorange!25] ({\mx+6*\mb}, \my) rectangle ({\mx+6.42*\mb}, \my+0.7);
\foreach \i in {0,...,8} { \draw[bar, fill=none] ({\mx+\i*\mb}, \my) rectangle ({\mx+(\i+1)*\mb}, \my+0.7); }
\draw[black!80, line width=1.2pt] ({\mx+6*\mb}, \my-0.14) -- ({\mx+6*\mb}, \my+0.84);
\node[tiny, anchor=south] at ({\mx+6*\mb}, \my+0.86) {$m$};
\node[tiny, anchor=south] at ({\mx+8.3*\mb}, \my+0.86) {$M{=}9$};
\node[tiny] at ({\mx+5*\mb}, \my-0.42) {$\mu = 6.42$,\quad $m=\lfloor\mu+\tfrac{1}{2}\rfloor=6$};

% ================= arrow out =================
\draw[-{Stealth[length=2.5mm]}, black!70, line width=0.9pt] (12.55,0.9) -- (13.25,0.9);
\node[tiny, anchor=south] at (12.9, 1.05) {draw};

% ================= AFTER =================
% re-solved price c' = 4.1/3 = 1.367: survivors topped to c'
\begin{scope}[shift={(13.65,0)}]
  \node[lbl, anchor=base] at (3.4, 3.35) {(c) After the draw};
  \fill[accum] (0,0) rectangle (\bw,0.7);
  \node[tiny, anchor=south] at (0.5*\bw, 0.74) {$\accum$};
  \foreach [count=\i] \h in {2.6,1.9,1.5} {
    \fill[pinned] ({0.45+\i*(\bw+\gap)},0) rectangle ({0.45+\i*(\bw+\gap)+\bw},\h); }
  \fill[dust]  ({0.45+4*(\bw+\gap)},0) rectangle ({0.45+4*(\bw+\gap)+\bw},1.0);
  \fill[topup] ({0.45+4*(\bw+\gap)},1.0) rectangle ({0.45+4*(\bw+\gap)+\bw},1.367);
  \draw[gone]  ({0.45+5*(\bw+\gap)},0) rectangle ({0.45+5*(\bw+\gap)+\bw},0.9);
  \fill[dust]  ({0.45+6*(\bw+\gap)},0) rectangle ({0.45+6*(\bw+\gap)+\bw},0.8);
  \fill[topup] ({0.45+6*(\bw+\gap)},0.8) rectangle ({0.45+6*(\bw+\gap)+\bw},1.367);
  \draw[gone]  ({0.45+7*(\bw+\gap)},0) rectangle ({0.45+7*(\bw+\gap)+\bw},0.6);
  \fill[dust]  ({0.45+8*(\bw+\gap)},0) rectangle ({0.45+8*(\bw+\gap)+\bw},0.5);
  \fill[topup] ({0.45+8*(\bw+\gap)},0.5) rectangle ({0.45+8*(\bw+\gap)+\bw},1.367);
  \draw[gone]  ({0.45+9*(\bw+\gap)},0) rectangle ({0.45+9*(\bw+\gap)+\bw},0.3);
  \draw[black!45, dotted, line width=0.7pt] (0.95,\c) -- (6.55,\c) node[anchor=west, font=\normalsize, text=black!45] {$1/c$};
  \draw[price] (0.95,1.367) -- (6.55,1.367) node[anchor=south west, font=\large, text=black!75, xshift=-1mm] {$1/c'$};
\end{scope}

% ================= evolution strip =================
\def\ys{-3.8}
\def\ms{0.55}
% ---- iteration 1 = the magnified draw above ----
\begin{scope}[shift={(2.15,\ys)}, xscale=\ms, yscale=\ms]
  \fill[accum] (0,0) rectangle (0.62,0.7);
  \foreach [count=\i] \h in {2.6,1.9,1.5} {
    \fill[pinned] ({\i*0.86},0) rectangle ({\i*0.86+0.62},\h); }
  \foreach [count=\i] \h in {1.0,0.9,0.8,0.6,0.5,0.3} {
    \fill[dust] ({(\i+3)*0.86},0) rectangle ({(\i+3)*0.86+0.62},\h); }
  \draw[price] (0.75,1.2) -- (8.4,1.2);
  \node[tiny] at (4.2,-0.85) {$m{=}6$};
\end{scope}
\draw[-{Stealth}, black!60] (7.25,\ys+1.0) -- (8.25,\ys+1.0);
% ---- iteration 2 ----
\begin{scope}[shift={(8.65,\ys)}, xscale=\ms, yscale=\ms]
  \fill[accum] (0,0) rectangle (0.62,2.2);
  \foreach [count=\i] \h in {1.8,1.3} {
    \fill[pinned] ({\i*0.86},0) rectangle ({\i*0.86+0.62},\h); }
  \foreach [count=\i] \h in {0.8,0.55,0.4} {
    \fill[dust] ({(\i+2)*0.86},0) rectangle ({(\i+2)*0.86+0.62},\h); }
  \draw[price] (0.75,1.2) -- (5.2,1.2);
  \node[tiny] at (2.8,-0.85) {$m{=}3$};
\end{scope}
\draw[-{Stealth}, black!60] (11.85,\ys+1.0) -- (12.85,\ys+1.0);
% ---- iteration 3 (accumulated mass exceeds the panel scale) ----
\begin{scope}[shift={(13.25,\ys)}, xscale=\ms, yscale=\ms]
  \fill[accum] (0,0) rectangle (0.62,3.2);
  \foreach [count=\i] \h in {0.9,0.45,0.25} {
    \fill[dust] ({\i*0.86},0) rectangle ({\i*0.86+0.62},\h); }
  \draw[price] (0.75,1.2) -- (3.5,1.2);
  \node[tiny] at (1.9,-0.85) {$m{=}1$};
\end{scope}
\draw[-{Stealth}, black!60] (15.55,\ys+1.0) -- (16.55,\ys+1.0);
% ---- iteration 4: the coin ----
\begin{scope}[shift={(16.95,\ys)}, xscale=\ms, yscale=\ms]
  \fill[accum] (0,0) rectangle (0.62,3.8);
  \fill[dust] (0.86,0) rectangle (1.48,0.35);
  \draw[price] (0.75,1.2) -- (2.3,1.2);
  \node[font=\normalsize] at (2.0,0.75) {\Large\bf ?};
  \node[tiny] at (1.3,-0.85) {$m{=}0$};
\end{scope}

% ================= legend =================
\def\yl{-5.4}
\fill[accum]  (1.5,\yl) rectangle +(0.42,0.28);  \node[leglbl, anchor=west] at (2.0,\yl+0.14) {accumulated mass $\accum$};
\fill[pinned] (6.1,\yl) rectangle +(0.42,0.28); \node[leglbl, anchor=west] at (6.6,\yl+0.14) {$\pi_i=1$, kept};
\fill[dust]   (11.8,\yl) rectangle +(0.42,0.19); \fill[topup] (11.8,\yl+0.19) rectangle +(0.42,0.14);
\node[leglbl, anchor=west] at (12.3,\yl+0.14) {drawn pps, $\pi_i=c'\,w^{(i)}$, raised to $1/c'$};
\draw[gone] (1.5,\yl-0.6) rectangle +(0.42,0.28); \node[leglbl, anchor=west] at (2.0,\yl-0.46) {dropped};
\draw[gone, fill=pinteal!15] (6.1,\yl-0.6) rectangle +(0.42,0.28); \node[leglbl, anchor=west] at (6.6,\yl-0.46) {excess above $1/c$};
\end{tikzpicture}}%

